Four Tokens to Find Waldo: Steering Deterministic Visual Search in Frozen VLMs

To tackle fine-grained visual reasoning, such as the classic "Where is Waldo?", recent Vision-Language Models (VLMs) adopt active visual search, which dynamically examines images in a multi-turn paradigm. Existing methods execute the search as a sequential chain of crop-and-zoom actions and reasoning across turns, resulting in an open-ended trajectory that requires costly full-backbone reinforcement learning (RL) and incurs high latency. In fact, modern VLMs can already reason over the global scene and locate regions of interest in a single turn, allowing them to be analyzed independently for fine local details rather than through step-by-step exploration. Building on this insight, we collapse open-ended search into a deterministic three-turn trajectory: the VLM first proposes a search policy and all candidate crops from the global view, next inspects each zoomed-in patch in parallel to produce local findings, and then aggregates them into a final answer. Fully leveraging the VLM's own capabilities, we can steer this search simply by learning as few as four prefix tokens via supervised fine-tuning while keeping the model completely frozen. Across five challenging fine-grained benchmarks, our method consistently outperforms both multi-turn RL methods and frontier proprietary models, surpassing Claude Opus 4.8 by 15.3% on WaldoBench and boosting Gemini 3.1 Pro by up to 50.4% when transferring proposed crops as a plug-and-play visual front-end.

==> tables/table_ablation_k_tokens.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\sffamily
\begin{tikzpicture}
\definecolor{cVstar}{HTML}{1D4ED8}%
\definecolor{cVstarFill}{HTML}{3B82F6}
\definecolor{cHR4K}{HTML}{15803D}%
\definecolor{cHR4KFill}{HTML}{22C55E}
\definecolor{cHR8K}{HTML}{D97706}%
\definecolor{cHR8KFill}{HTML}{F59E0B}
\definecolor{cUNIC}{HTML}{B91C1C}%
\definecolor{cUNICFill}{HTML}{EF4444}

\definecolor{slatedark}{HTML}{334155}
\definecolor{gridgray}{HTML}{E2E8F0}
\definecolor{kfourbg}{HTML}{F1F5F9}
\definecolor{kfourline}{HTML}{94A3B8}

\node[draw=gridgray, fill=white, rounded corners=2pt, inner sep=2.8pt, font=\scriptsize, text=slatedark, align=center] at (3.92cm, 3.16cm) {
    \tikz[baseline=-0.5pt]{\draw[cVstar, line width=1.15pt] (0,0.06cm) -- (0.32cm,0.06cm); \draw[cVstar, fill=cVstarFill, line width=0.65pt] plot[mark=*, mark size=1.6pt] coordinates {(0.16cm,0.06cm)};}~$V^*$~Bench \hspace{6pt}
    \tikz[baseline=-0.5pt]{\draw[cHR4K, line width=1.15pt] (0,0.06cm) -- (0.32cm,0.06cm); \draw[cHR4K, fill=cHR4KFill, line width=0.65pt] plot[mark=square*, mark size=1.45pt] coordinates {(0.16cm,0.06cm)};}~HR-Bench 4K \hspace{6pt}
    \tikz[baseline=-0.5pt]{\draw[cHR8K, line width=1.15pt] (0,0.06cm) -- (0.32cm,0.06cm); \draw[cHR8K, fill=cHR8KFill, line width=0.65pt] plot[mark=triangle*, mark size=1.85pt] coordinates {(0.16cm,0.06cm)};}~HR-Bench 8K \hspace{6pt}
    \tikz[baseline=-0.5pt]{\draw[cUNIC, line width=1.15pt] (0,0.06cm) -- (0.32cm,0.06cm); \draw[cUNIC, fill=cUNICFill, line width=0.65pt] plot[mark=diamond*, mark size=1.95pt] coordinates {(0.16cm,0.06cm)};}~UNICBench {\tiny(\textit{Hard})}
};

\begin{axis}[
    name=leftplot,
    at={(0cm,0cm)},
    width=5.45cm,
    height=4.05cm,
    ymin=62.0, ymax=95.5,
    xmin=-0.48, xmax=5.42,
    xtick={0,1,2,3,4,5},
    xticklabels={$0$, $1$, $2$, $4$, $8$, $16$},
    ytick={65,75,85,95},
    xlabel={Prefix Tokens ($K$)},
    xlabel style={font=\scriptsize, yshift=1pt, text=slatedark},
    xticklabel style={font=\tiny, text=slatedark},
    yticklabel style={font=\tiny, text=slatedark},
    ymajorgrids=true,
    grid style={dashed, draw=gridgray, line width=0.5pt},
    axis lines*=left,
    tick align=outside,
    major tick length=1.8pt,
    axis line style={draw=slatedark, line width=0.65pt},
    tick style={draw=slatedark, line width=0.55pt},
    clip=false
]
\node[font=\tiny, text=slatedark, anchor=south west, inner sep=0pt] at (axis cs:-0.92,96.4) {Acc. (\%)};
\fill[kfourbg] (axis cs:2.70,62.45) rectangle (axis cs:3.30,95.0);
\draw[densely dashed, draw=kfourline, line width=0.65pt] (axis cs:3,62.7) -- (axis cs:3,74.6);
\draw[densely dashed, draw=kfourline, line width=0.65pt] (axis cs:3,86.0) -- (axis cs:3,92.0);

\addplot[color=cHR8K, line width=1.15pt, mark=triangle*, mark size=1.85pt, mark options={fill=cHR8KFill, draw=cHR8K, line width=0.6pt}] coordinates {
    (0,67.2) (1,74.9) (2,77.6) (3,79.4) (4,79.8) (5,80.1)
};
\node[font=\tiny, text=cHR8K, anchor=north, inner sep=1pt] at (axis cs:0,66.1) {67.2};
\node[font=\tiny\bfseries, text=cHR8K, anchor=north, inner sep=1pt] at (axis cs:3,78.3) {79.4};
\node[font=\tiny, text=cHR8K, anchor=north, inner sep=1pt] at (axis cs:5,79.0) {80.1};

\addplot[color=cHR4K, line width=1.15pt, mark=square*, mark size=1.45pt, mark options={fill=cHR4KFill, draw=cHR4K, line width=0.6pt}] coordinates {
    (0,70.5) (1,78.0) (2,80.4) (3,82.1) (4,82.5) (5,82.6)
};
\node[font=\tiny, text=cHR4K, anchor=south, inner sep=1pt] at (axis cs:-0.10,71.6) {70.5};
\node[font=\tiny\bfseries, text=cHR4K, anchor=south, inner sep=1pt] at (axis cs:3,82.8) {82.1};
\node[font=\tiny, text=cHR4K, anchor=south, inner sep=1pt] at (axis cs:5,83.2) {82.6};

\addplot[color=cVstar, line width=1.15pt, mark=*, mark size=1.6pt, mark options={fill=cVstarFill, draw=cVstar, line width=0.6pt}] coordinates {
    (0,76.6) (1,87.4) (2,90.1) (3,92.0) (4,92.3) (5,92.5)
};
\node[font=\tiny, text=cVstar, anchor=south, inner sep=1pt] at (axis cs:-0.10,77.9) {76.6};
\node[font=\tiny\bfseries, text=cVstar, anchor=south, inner sep=1pt] at (axis cs:3,92.6) {92.0};
\node[font=\tiny, text=cVstar, anchor=south, inner sep=1pt] at (axis cs:5,93.0) {92.5};
\end{axis}

\begin{axis}[
    name=rightplot,
    at={(4.32cm,0cm)},
    width=5.45cm,
    height=4.05cm,
    ymin=0, ymax=74,
    xmin=-0.48, xmax=5.42,
    xtick={0,1,2,3,4,5},
    xticklabels={$0$, $1$, $2$, $4$, $8$, $16$},
    ytick={0,20,40,60},
    xlabel={Prefix Tokens ($K$)},
    xlabel style={font=\scriptsize, yshift=1pt, text=slatedark},
    xticklabel style={font=\tiny, text=slatedark},
    yticklabel style={font=\tiny, text=slatedark},
    ymajorgrids=true,
    grid style={dashed, draw=gridgray, line width=0.5pt},
    axis lines*=left,
    tick align=outside,
    major tick length=1.8pt,
    axis line style={draw=slatedark, line width=0.65pt},
    tick style={draw=slatedark, line width=0.55pt},
    clip=false
]
\fill[kfourbg] (axis cs:2.70,0.95) rectangle (axis cs:3.30,72.8);
\draw[densely dashed, draw=kfourline, line width=0.65pt] (axis cs:3,1.5) -- (axis cs:3,65.5);

\addplot[color=cUNIC, line width=1.2pt, mark=diamond*, mark size=2.0pt, mark options={fill=cUNICFill, draw=cUNIC, line width=0.6pt}] coordinates {
    (0,10.1) (1,48.7) (2,58.9) (3,65.5) (4,66.1) (5,66.4)
};
\node[font=\tiny, text=cUNIC, anchor=west, inner sep=1pt] at (axis cs:0.16,10.1) {10.1};
\node[font=\tiny, text=cUNIC, anchor=south, inner sep=1pt] at (axis cs:0.92,50.5) {48.7};
\node[font=\tiny, text=cUNIC, anchor=south, inner sep=1pt] at (axis cs:1.95,60.5) {58.9};
\node[font=\tiny\bfseries, text=cUNIC, anchor=south, inner sep=1pt] at (axis cs:3,67.0) {65.5};
\node[font=\tiny, text=cUNIC, anchor=north, inner sep=1pt] at (axis cs:4,63.8) {66.1};
\node[font=\tiny, text=cUNIC, anchor=south, inner sep=1pt] at (axis cs:5,67.7) {66.4};

\end{axis}
\end{tikzpicture}%
}
\vspace{-4ex}
\caption{\small\textbf{Ablation on Prefix Token Count ($K$):} Effect of varying the number of learnable prefix tokens $\mathbf{S}$ across $V^*$~Bench, HR-Bench (4K / 8K), and UNICBench (\textit{Hard}). Accuracy saturates rapidly at our default $K=4$ (highlighted).}
\label{fig:ablation_k_tokens}
\vspace{-3mm}
\end{figure}


==> tables/table_plug_in.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\sffamily
\begin{tikzpicture}
\definecolor{mOneBase}{HTML}{5B84B1}%
\definecolor{mOneTop}{HTML}{EBF2F7}
\definecolor{mOneLine}{HTML}{3B5E85}

\definecolor{mTwoBase}{HTML}{5E9C91}%
\definecolor{mTwoTop}{HTML}{EBF5F3}
\definecolor{mTwoLine}{HTML}{3D7369}

\definecolor{mThreeBase}{HTML}{8C7AA9}%
\definecolor{mThreeTop}{HTML}{F2EFF6}
\definecolor{mThreeLine}{HTML}{63527F}

\definecolor{mFourBase}{HTML}{C98A5B}%
\definecolor{mFourTop}{HTML}{FBF2EB}
\definecolor{mFourLine}{HTML}{996035}

\definecolor{slatedark}{HTML}{334155}
\definecolor{gridgray}{HTML}{E2E8F0}

\newcommand{\DrawSingleBar}[6]{%
    \filldraw[fill=#6Base, draw=#6Line, line width=0.55pt] (axis cs:#1,0) rectangle (axis cs:#2,#4);
    \fill[fill=#6Top] (axis cs:#1,#4) rectangle (axis cs:#2,#5);
    \fill[pattern=north east lines, pattern color=#6Base!75] (axis cs:#1,#4) rectangle (axis cs:#2,#5);
    \draw[draw=#6Line, line width=0.55pt] (axis cs:#1,#4) rectangle (axis cs:#2,#5);
    \node[font=\tiny\bfseries, text=#6Line, anchor=south, inner sep=1pt] at (axis cs:#3,#5+0.8) {\pgfmathparse{#5-#4}+\pgfmathprintnumber[assume math mode=true, fixed, fixed zerofill, precision=1]{\pgfmathresult}};
}
\newcommand{\PlotBarOne}[6]{%
    \DrawSingleBar{0.616}{0.778}{0.697}{#1}{#2}{mOne}%
    \DrawSingleBar{1.616}{1.778}{1.697}{#3}{#4}{mOne}%
    \DrawSingleBar{2.616}{2.778}{2.697}{#5}{#6}{mOne}%
}
\newcommand{\PlotBarTwo}[6]{%
    \DrawSingleBar{0.818}{0.980}{0.899}{#1}{#2}{mTwo}%
    \DrawSingleBar{1.818}{1.980}{1.899}{#3}{#4}{mTwo}%
    \DrawSingleBar{2.818}{2.980}{2.899}{#5}{#6}{mTwo}%
}
\newcommand{\PlotBarThree}[6]{%
    \DrawSingleBar{1.020}{1.182}{1.101}{#1}{#2}{mThree}%
    \DrawSingleBar{2.020}{2.182}{2.101}{#3}{#4}{mThree}%
    \DrawSingleBar{3.020}{3.182}{3.101}{#5}{#6}{mThree}%
}
\newcommand{\PlotBarFour}[6]{%
    \DrawSingleBar{1.222}{1.384}{1.303}{#1}{#2}{mFour}%
    \DrawSingleBar{2.222}{2.384}{2.303}{#3}{#4}{mFour}%
    \DrawSingleBar{3.222}{3.384}{3.303}{#5}{#6}{mFour}%
}

\begin{axis}[
    width=9.6cm,
    height=4.8cm,
    ymin=0, ymax=110,
    xmin=0.42, xmax=3.58,
    xtick={1,2,3},
    xticklabels={\textbf{Easy}, \textbf{Medium}, \textbf{Hard}},
    ytick={0,20,40,60,80,100},
    ylabel={\textbf{UNICBench Counting Accuracy (\%)}},
    ylabel style={font=\scriptsize, yshift=-3pt, text=slatedark},
    xticklabel style={font=\footnotesize, yshift=-2pt, text=slatedark},
    yticklabel style={font=\scriptsize, text=slatedark},
    ymajorgrids=true,
    grid style={dashed, draw=gridgray, line width=0.5pt},
    axis lines*=left,
    axis line style={draw=slatedark, line width=0.65pt},
    tick style={draw=slatedark},
    xtick style={draw=none},
    clip=false
]

\draw[dotted, draw=slatedark!40, line width=0.6pt] (axis cs:1.5,0) -- (axis cs:1.5,105);
\draw[dotted, draw=slatedark!40, line width=0.6pt] (axis cs:2.5,0) -- (axis cs:2.5,105);

\PlotBarOne  {74.4}{96.7} {27.2}{72.1} {9.9}{64.5}%
\PlotBarTwo  {76.8}{96.5} {27.5}{71.8} {10.1}{64.0}%
\PlotBarThree{76.2}{96.5} {27.5}{71.3} {9.9}{63.8}%
\PlotBarFour {85.5}{97.5} {34.0}{73.6} {15.8}{66.2}%

\end{axis}

\node[draw=gridgray, fill=white, rounded corners=2pt, inner sep=3.5pt, font=\tiny, align=center] at (4.02cm, 3.72cm) {
    \tikz[sharp corners, baseline=-0.5pt]{\filldraw[fill=mOneBase, draw=mOneLine, line width=0.45pt] (0,0) rectangle (0.22cm,0.13cm);}~\textbf{Gemma-4-4B$^\dagger$} \quad
    \tikz[sharp corners, baseline=-0.5pt]{\filldraw[fill=mTwoBase, draw=mTwoLine, line width=0.45pt] (0,0) rectangle (0.22cm,0.13cm);}~\textbf{Gemma-4-26B} \quad
    \tikz[sharp corners, baseline=-0.5pt]{\filldraw[fill=mThreeBase, draw=mThreeLine, line width=0.45pt] (0,0) rectangle (0.22cm,0.13cm);}~\textbf{Qwen2.5-VL-7B} \quad
    \tikz[sharp corners, baseline=-0.5pt]{\filldraw[fill=mFourBase, draw=mFourLine, line width=0.45pt] (0,0) rectangle (0.22cm,0.13cm);}~\textbf{Gemini 3.1 Pro}
};
\end{tikzpicture}%
}
\vspace{-4ex}
\caption{\textbf{Plug-in Transferability Study on UNICBench:} Zero-shot augmentation of diverse downstream VLMs across \textit{Easy}, \textit{Medium}, and \textit{Hard} counting splits ($^\dagger$source model on which prefix tokens are trained). Solid base bars denote direct VLM performance without our front-end, while hatched top segments show the accuracy gain ($+\Delta\%$) achieved when supplying dynamic Turn-1 crops from our prefix-steered Gemma-4-4B.}
\label{fig:plugin_transfer}
\end{figure}

